Solving the Petri-Nets to Statecharts Transformation Case with FunnyQT

FunnyQT is a model querying and model transformation library for the functional Lisp-dialect Clojure providing a rich and efficient querying and transformation API. This paper describes the FunnyQT solution to the TTC 2013 Petri-Nets to Statcharts Transformation Case. This solution has won the best overall solution award and the best efficiency award for this case.

==> lst/01.tex <==
\begin{Verbatim}[commandchars=\\\{\},numbers=left,firstnumber=1,stepnumber=1,fontsize=\footnotesize]
\PY{p}{(}\PY{n+nf}{deftransformation} \PY{n+nv}{initialize\PYZhy{}statechart} \PY{p}{[}\PY{p}{[}\PY{n+nv}{pn} \PY{l+s+ss}{:emf}\PY{p}{]} \PY{p}{[}\PY{n+nv}{sc} \PY{l+s+ss}{:emf}\PY{p}{]}\PY{p}{]}
  \PY{p}{(}\PY{o}{\PYZca{}}\PY{l+s+ss}{:top} \PY{n+nv}{place2basic\PYZhy{}and\PYZhy{}or} \PY{p}{[}\PY{n+nv}{p}\PY{p}{]}
         \PY{l+s+ss}{:from} \PY{l+s+ss}{\PYZsq{}Place}
         \PY{l+s+ss}{:to} \PY{p}{[}\PY{n+nv}{o} \PY{l+s+ss}{\PYZsq{}OR}, \PY{n+nv}{b} \PY{l+s+ss}{\PYZsq{}Basic}\PY{p}{]}
         \PY{p}{(}\PY{n+nf}{eset!} \PY{n+nv}{b} \PY{l+s+ss}{:name} \PY{p}{(}\PY{n+nf}{eget} \PY{n+nv}{p} \PY{l+s+ss}{:name}\PY{p}{)}\PY{p}{)}
         \PY{p}{(}\PY{n+nf}{eset!} \PY{n+nv}{b} \PY{l+s+ss}{:rcontains} \PY{n+nv}{o}\PY{p}{)}
         \PY{p}{(}\PY{n+nf}{eset!} \PY{n+nv}{b} \PY{l+s+ss}{:rnext} \PY{p}{(}\PY{n+nb}{map }\PY{n+nv}{transition2hyperedge} \PY{p}{(}\PY{n+nf}{eget} \PY{n+nv}{p} \PY{l+s+ss}{:pret}\PY{p}{)}\PY{p}{)}\PY{p}{)}
         \PY{p}{(}\PY{n+nf}{eset!} \PY{n+nv}{b} \PY{l+s+ss}{:next}  \PY{p}{(}\PY{n+nb}{map }\PY{n+nv}{transition2hyperedge} \PY{p}{(}\PY{n+nf}{eget} \PY{n+nv}{p} \PY{l+s+ss}{:postt}\PY{p}{)}\PY{p}{)}\PY{p}{)}\PY{p}{)}
  \PY{p}{(}\PY{n+nf}{transition2hyperedge} \PY{p}{[}\PY{n+nv}{t}\PY{p}{]}
         \PY{l+s+ss}{:from} \PY{l+s+ss}{\PYZsq{}Transition}
         \PY{l+s+ss}{:to} \PY{p}{[}\PY{n+nv}{he} \PY{l+s+ss}{\PYZsq{}HyperEdge}\PY{p}{]}
         \PY{p}{(}\PY{n+nf}{eset!} \PY{n+nv}{he} \PY{l+s+ss}{:name} \PY{p}{(}\PY{n+nf}{eget} \PY{n+nv}{t} \PY{l+s+ss}{:name}\PY{p}{)}\PY{p}{)}\PY{p}{)}\PY{p}{)}
\end{Verbatim}


==> lst/02.tex <==
\begin{Verbatim}[commandchars=\\\{\},numbers=left,firstnumber=1,stepnumber=1,fontsize=\footnotesize]
\PY{p}{(}\PY{k+kd}{defn }\PY{n+nv}{and\PYZhy{}rule} \PY{p}{[}\PY{n+nv}{pn} \PY{n+nv}{sc} \PY{n+nv}{prep\PYZhy{}or\PYZhy{}postp} \PY{n+nv}{place2or}\PY{p}{]}
  \PY{p}{(}\PY{k}{loop }\PY{p}{[}\PY{n+nv}{ts} \PY{p}{(}\PY{n+nf}{eallobjects} \PY{n+nv}{pn} \PY{l+s+ss}{\PYZsq{}Transition}\PY{p}{)}, \PY{n+nv}{applied} \PY{n+nv}{false}\PY{p}{]}
    \PY{p}{(}\PY{k}{if }\PY{p}{(}\PY{n+nb}{seq }\PY{n+nv}{ts}\PY{p}{)}
      \PY{p}{(}\PY{k}{let }\PY{p}{[}\PY{n+nv}{t} \PY{p}{(}\PY{n+nb}{first }\PY{n+nv}{ts}\PY{p}{)}, \PY{n+nv}{preps\PYZhy{}or\PYZhy{}postps} \PY{p}{(}\PY{n+nf}{prep\PYZhy{}or\PYZhy{}postp} \PY{n+nv}{t}\PY{p}{)}\PY{p}{]}
        \PY{p}{(}\PY{k}{if }\PY{p}{(}\PY{n+nb}{\PYZgt{} }\PY{p}{(}\PY{n+nb}{count }\PY{n+nv}{preps\PYZhy{}or\PYZhy{}postps}\PY{p}{)} \PY{l+m+mi}{1}\PY{p}{)}
          \PY{p}{(}\PY{k}{let }\PY{p}{[}\PY{n+nv}{p} \PY{p}{(}\PY{n+nb}{first }\PY{n+nv}{preps\PYZhy{}or\PYZhy{}postps}\PY{p}{)}, \PY{n+nv}{prets} \PY{p}{(}\PY{n+nf}{pret} \PY{n+nv}{p}\PY{p}{)}, \PY{n+nv}{postts} \PY{p}{(}\PY{n+nf}{postt} \PY{n+nv}{p}\PY{p}{)}\PY{p}{]}
            \PY{p}{(}\PY{k}{if }\PY{p}{(}\PY{n+nf}{forall?} \PY{o}{\PYZsh{}}\PY{p}{(}\PY{n+nb}{and }\PY{p}{(}\PY{n+nb}{= }\PY{n+nv}{prets}  \PY{p}{(}\PY{n+nf}{pret} \PY{n+nv}{\PYZpc{}}\PY{p}{)}\PY{p}{)}
                               \PY{p}{(}\PY{n+nb}{= }\PY{n+nv}{postts} \PY{p}{(}\PY{n+nf}{postt} \PY{n+nv}{\PYZpc{}}\PY{p}{)}\PY{p}{)}\PY{p}{)}
                         \PY{p}{(}\PY{n+nb}{rest }\PY{n+nv}{preps\PYZhy{}or\PYZhy{}postps}\PY{p}{)}\PY{p}{)}
              \PY{p}{(}\PY{k}{let }\PY{p}{[}\PY{n+nv}{new\PYZhy{}or}  \PY{p}{(}\PY{n+nf}{ecreate!} \PY{n+nv}{sc} \PY{l+s+ss}{\PYZsq{}OR}\PY{p}{)}, \PY{n+nv}{new\PYZhy{}and} \PY{p}{(}\PY{n+nf}{ecreate!} \PY{n+nv}{sc} \PY{l+s+ss}{\PYZsq{}AND}\PY{p}{)}\PY{p}{]}
                \PY{p}{(}\PY{n+nf}{eset!} \PY{n+nv}{new\PYZhy{}and} \PY{l+s+ss}{:contains} \PY{p}{(}\PY{n+nf}{mapv} \PY{o}{@}\PY{n+nv}{place2or} \PY{n+nv}{preps\PYZhy{}or\PYZhy{}postps}\PY{p}{)}\PY{p}{)}
                \PY{p}{(}\PY{n+nf}{eadd!} \PY{n+nv}{new\PYZhy{}or}  \PY{l+s+ss}{:contains} \PY{n+nv}{new\PYZhy{}and}\PY{p}{)}
                \PY{p}{(}\PY{n+nf}{swap!} \PY{n+nv}{place2or} \PY{n+nb}{assoc }\PY{n+nv}{p} \PY{n+nv}{new\PYZhy{}or}\PY{p}{)}
                \PY{p}{(}\PY{n+nb}{doseq }\PY{p}{[}\PY{n+nv}{op} \PY{p}{(}\PY{n+nb}{rest }\PY{n+nv}{preps\PYZhy{}or\PYZhy{}postps}\PY{p}{)}\PY{p}{]}
                  \PY{p}{(}\PY{n+nf}{edelete!} \PY{n+nv}{op}\PY{p}{)}\PY{p}{)}
                \PY{p}{(}\PY{n+nf}{recur} \PY{p}{(}\PY{n+nb}{rest }\PY{n+nv}{ts}\PY{p}{)} \PY{n+nv}{true}\PY{p}{)}\PY{p}{)}
              \PY{p}{(}\PY{n+nf}{recur} \PY{p}{(}\PY{n+nb}{rest }\PY{n+nv}{ts}\PY{p}{)} \PY{n+nv}{applied}\PY{p}{)}\PY{p}{)}\PY{p}{)}
          \PY{p}{(}\PY{n+nf}{recur} \PY{p}{(}\PY{n+nb}{rest }\PY{n+nv}{ts}\PY{p}{)} \PY{n+nv}{applied}\PY{p}{)}\PY{p}{)}\PY{p}{)}
      \PY{n+nv}{applied}\PY{p}{)}\PY{p}{)}\PY{p}{)}
\end{Verbatim}


==> lst/03.tex <==
\begin{Verbatim}[commandchars=\\\{\},numbers=left,firstnumber=1,stepnumber=1,fontsize=\footnotesize]
\PY{p}{(}\PY{k+kd}{defn }\PY{n+nv}{or\PYZhy{}rule} \PY{p}{[}\PY{n+nv}{pn} \PY{n+nv}{sc} \PY{n+nv}{place2or}\PY{p}{]}
  \PY{p}{(}\PY{k}{loop }\PY{p}{[}\PY{n+nv}{ts} \PY{p}{(}\PY{n+nf}{vec} \PY{p}{(}\PY{n+nf}{eallobjects} \PY{n+nv}{pn} \PY{l+s+ss}{\PYZsq{}Transition}\PY{p}{)}\PY{p}{)}, \PY{n+nv}{applied} \PY{n+nv}{false}\PY{p}{]}
    \PY{p}{(}\PY{k}{if }\PY{p}{(}\PY{n+nb}{seq }\PY{n+nv}{ts}\PY{p}{)}
      \PY{p}{(}\PY{k}{let }\PY{p}{[}\PY{n+nv}{t} \PY{p}{(}\PY{n+nb}{first }\PY{n+nv}{ts}\PY{p}{)}, \PY{n+nv}{preps} \PY{p}{(}\PY{n+nf}{prep} \PY{n+nv}{t}\PY{p}{)}, \PY{n+nv}{postps} \PY{p}{(}\PY{n+nf}{postp} \PY{n+nv}{t}\PY{p}{)}\PY{p}{]}
        \PY{p}{(}\PY{k}{if }\PY{p}{(}\PY{n+nb}{= }\PY{l+m+mi}{1} \PY{p}{(}\PY{n+nb}{count }\PY{n+nv}{preps}\PY{p}{)} \PY{p}{(}\PY{n+nb}{count }\PY{n+nv}{postps}\PY{p}{)}\PY{p}{)}
          \PY{p}{(}\PY{k}{let }\PY{p}{[}\PY{n+nv}{q} \PY{p}{(}\PY{n+nb}{first }\PY{n+nv}{preps}\PY{p}{)}, \PY{n+nv}{r} \PY{p}{(}\PY{n+nb}{first }\PY{n+nv}{postps}\PY{p}{)}\PY{p}{]}
            \PY{p}{(}\PY{k}{if }\PY{p}{(}\PY{n+nb}{or }\PY{p}{(}\PY{n+nb}{identical? }\PY{n+nv}{q} \PY{n+nv}{r}\PY{p}{)}
                    \PY{p}{(}\PY{n+nb}{and }\PY{p}{(}\PY{n+nb}{not }\PY{p}{(}\PY{n+nf}{member?} \PY{n+nv}{r} \PY{p}{(}\PY{n+nf}{adjs} \PY{n+nv}{q} \PY{l+s+ss}{:pret} \PY{l+s+ss}{:postp}\PY{p}{)}\PY{p}{)}\PY{p}{)}
                         \PY{p}{(}\PY{n+nb}{not }\PY{p}{(}\PY{n+nf}{member?} \PY{n+nv}{r} \PY{p}{(}\PY{n+nf}{adjs} \PY{n+nv}{q} \PY{l+s+ss}{:postt} \PY{l+s+ss}{:prep}\PY{p}{)}\PY{p}{)}\PY{p}{)}\PY{p}{)}\PY{p}{)}
              \PY{p}{(}\PY{k}{let }\PY{p}{[}\PY{n+nv}{merger} \PY{p}{(}\PY{o}{@}\PY{n+nv}{place2or} \PY{n+nv}{q}\PY{p}{)}, \PY{n+nv}{mergee} \PY{p}{(}\PY{o}{@}\PY{n+nv}{place2or} \PY{n+nv}{r}\PY{p}{)}\PY{p}{]}
                \PY{p}{(}\PY{n+nb}{when\PYZhy{}not }\PY{p}{(}\PY{n+nb}{identical? }\PY{n+nv}{q} \PY{n+nv}{r}\PY{p}{)}
                  \PY{p}{(}\PY{n+nf}{eaddall!} \PY{n+nv}{q} \PY{l+s+ss}{:pret}  \PY{p}{(}\PY{n+nf}{eget\PYZhy{}raw} \PY{n+nv}{r} \PY{l+s+ss}{:pret}\PY{p}{)}\PY{p}{)}
                  \PY{p}{(}\PY{n+nf}{eaddall!} \PY{n+nv}{q} \PY{l+s+ss}{:postt} \PY{p}{(}\PY{n+nf}{eget\PYZhy{}raw} \PY{n+nv}{r} \PY{l+s+ss}{:postt}\PY{p}{)}\PY{p}{)}
                  \PY{p}{(}\PY{n+nf}{edelete!} \PY{n+nv}{r}\PY{p}{)}
                  \PY{p}{(}\PY{n+nf}{eaddall!} \PY{n+nv}{merger} \PY{l+s+ss}{:contains} \PY{p}{(}\PY{n+nf}{eget\PYZhy{}raw} \PY{n+nv}{mergee} \PY{l+s+ss}{:contains}\PY{p}{)}\PY{p}{)}
                  \PY{p}{(}\PY{n+nf}{edelete!} \PY{n+nv}{mergee}\PY{p}{)}\PY{p}{)}
                \PY{p}{(}\PY{n+nf}{edelete!} \PY{n+nv}{t}\PY{p}{)}
                \PY{p}{(}\PY{n+nf}{recur} \PY{p}{(}\PY{n+nb}{rest }\PY{n+nv}{ts}\PY{p}{)} \PY{n+nv}{true}\PY{p}{)}\PY{p}{)}
              \PY{p}{(}\PY{n+nf}{recur} \PY{p}{(}\PY{n+nb}{rest }\PY{n+nv}{ts}\PY{p}{)} \PY{n+nv}{applied}\PY{p}{)}\PY{p}{)}\PY{p}{)}
          \PY{p}{(}\PY{n+nf}{recur} \PY{p}{(}\PY{n+nb}{rest }\PY{n+nv}{ts}\PY{p}{)} \PY{n+nv}{applied}\PY{p}{)}\PY{p}{)}\PY{p}{)}
      \PY{n+nv}{applied}\PY{p}{)}\PY{p}{)}\PY{p}{)}
\end{Verbatim}

